Isospin Analysis of pentaquark production forbids gamma p --> Theta^+ K_s and allows gamma n --> Theta^+ K^-

The discrepancy between Theta^+ photoproduction on proton vs. deuteron can be resolved if the photon couples much more strongly to K^+K^- than to K0 K0bar as indicated by the experimentally observed asymmetry between gamma p --> Lambda(1520) K^+ and gamma n --> Lambda(1520) K_s. Significant signal-background interference effects can occur in experiments like gamma N --> Kbar Theta^+ which search for the Theta^+ as a narrow I=0 resonance in a definite final state against a nonresonant background, with an experimental resolution coarser than the expected resonance width. We show that when the signal and background have roughly the same magnitude, destructive interference can easily combine with a limited experimental resolution to completely destroy the resonance signal. Whether or not this actually occurs depends critically on the yet unknown relative phase of the I=0 and I=1 amplitudes. We discuss the implications for some specific experiments.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 

==> (inline-ps-1) <==
0.0 0.0 0.0 setrgbcolor 
